Diameter, radius and all eccentricities in linear time for constant-dimension median graphs

Median graphs form the class of graphs which is the most studied in metric graph theory. Recently, B\'en\'eteau et al. [2019] designed a linear-time algorithm computing both the $\Theta$-classes and the median set of median graphs. A natural question emerges: is there a linear-time algorithm computing the diameter and the radius for median graphs? We answer positively to this question for median graphs $G$ with constant dimension $d$, i.e. the dimension of the largest induced hypercube of $G$. We propose a combinatorial algorithm computing all eccentricities of median graphs with running time $O(2^{O(d\log d)}n)$. As a consequence, this provides us with a linear-time algorithm determining both the diameter and the radius of median graphs with $d = O(1)$, such as cube-free median graphs. As the hypercube of dimension 4 is not planar, it shows also that all eccentricities of planar median graphs can be computed in $O(n)$.

==> tikz/2sweep.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (4.5,3.5) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P21) -- (P22);

\draw[line width = 1.4pt] (P22) -- (P23);

% ETIQUETTES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.1] at (3.4,1.3) {$r_1$};
\node[scale=1.1] at (0.6,2.8) {$a_1$};
\node[scale=1.1] at (4.7,3.1) {$b_1$};
\node[scale=1.1] at (0.6,1.3) {$w$};

\end{tikzpicture}


==> tikz/4sweep.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (1,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (0,4.75) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P5) at (0,0.25) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P6) at (6,4.75) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P12) -- (P13);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P13) -- (P23);
\draw[line width = 1.4pt] (P21) -- (P22);
\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P21) -- (P31);
\draw[line width = 1.4pt] (P22) -- (P32);
\draw[line width = 1.4pt] (P23) -- (P33);
\draw[line width = 1.4pt] (P31) -- (P32);
\draw[line width = 1.4pt] (P32) -- (P33);

\draw[line width = 1.4pt] (P11) -- (P5);
\draw[line width = 1.4pt] (P13) -- (P4);
\draw[line width = 1.4pt] (P33) -- (P6);

% ETIQUETTES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[scale=1.0] at (3.6,2.8) {$r_1,r_2$};
\node[scale=1.0] at (-0.6,4.5) {$a_1,a_2$};
\node[scale=1.0] at (5.6,0.7) {$b_1,b_2$};


\end{tikzpicture}


==> tikz/compute_labels.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P01) at (-1,1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P14) at (3,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (2.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (2.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (4.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P24) at (4.0,2.9) {};



\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (3.0,4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5.0,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (5.0,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (5.0,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (8.0,5.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (4.5,5.5) {};




% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width = 1.4pt] (P01) -- (P11);

\draw[line width = 1.4pt, color = green] (P11) -- (P12);
\draw[line width = 1.4pt, color = blue] (P11) -- (P13);
\draw[line width = 1.4pt, color = red] (P11) -- (P21);
\draw[line width = 1.4pt, color = blue] (P12) -- (P14);
\draw[line width = 1.4pt, color = red] (P12) -- (P22);
\draw[line width = 1.4pt, color = red]  (P13) -- (P23);
\draw[line width = 1.4pt, color = green] (P13) -- (P14);
\draw[line width = 1.4pt, color = red]  (P14) -- (P24);
\draw[line width = 1.4pt, color = green] (P21) -- (P22);
\draw[line width = 1.4pt, color = blue] (P21) -- (P23);
\draw[line width = 1.4pt, color = green] (P23) -- (P24);
\draw[line width = 1.4pt, color = blue] (P22) -- (P24);

\draw[line width = 1.4pt, color = purple] (P14) -- (P31);
\draw[line width = 1.4pt, color = purple] (P42) -- (P32);
\draw[line width = 1.4pt, color = orange] (P13) -- (P41);
\draw[line width = 1.4pt, color = orange] (P14) -- (P42);
\draw[line width = 1.4pt, color = orange] (P31) -- (P32);
\draw[line width = 1.4pt, color = green] (P41) -- (P42);

\draw[dashed] (P32) -- (P51);
\draw[dashed] (P24) -- (P52);

% ETIQUETTES

\node[scale=1.2, color = red] at (1.4,3.0) {$E_1$};
\node[scale=1.2, color = blue] at (2.0,0.5) {$E_2$};
\node[scale=1.2, color = green] at (0.5,1.75) {$E_3$};
\node[scale=1.2, color = orange] at (4.0,0.5) {$E_4$};
\node[scale=1.2, color = purple] at (5.5,3.25) {$E_5$};

\node[scale = 1.2] at (-1.4,0.7) {$v_0$};
\node[scale = 1.2] at (0.6,0.7) {$u$};
\node[scale = 1.2] at (2.6,2.2) {$u^+$};
\node[scale = 1.2] at (7.6,5.2) {$v$};
\node[scale = 1.2] at (4.1,5.3) {$x$};

\end{tikzpicture}


==> tikz/convexity_boundary.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (1,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (2.5,3.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P3) at (4,3.1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P4) at (5.5,2.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (5.0,4.1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P5) at (7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.5,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (v0) at (7,1.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P6) at (8.5,2.8) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P7) at (10.0,3.1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P8) at (11.5,3.5) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[->,dotted,line width = 1.4pt] (v0) -- (P5);

\draw[<-,line width = 1.4pt] (P1) -- (P2);
\draw[<-,line width = 1.8pt, color = blue] (P2) -- (P3);
\draw[<-,line width = 1.4pt] (P3) -- (P4);
\draw[<-,line width = 1.4pt] (P4) -- (P5);
\draw[->,line width = 1.4pt] (P5) -- (P6);
\draw[->,line width = 1.8pt, color = blue] (P6) -- (P7);
\draw[->,line width = 1.4pt] (P7) -- (P8);

\draw[->,line width = 1.8pt, color = blue] (P4) -- (P42);
\draw[->,line width = 1.8pt, color = blue] (P5) -- (P52);

% ETIQUETTES

\node[scale=1.2, color = blue] at (3.3,3.6) {$E_j$};
\node[scale=1.2, color = red] at (5.8,2.1) {$\partial H_j'$};

\node[scale = 1.2] at (7.4,1.2) {$v_0$};
\node[scale = 1.2] at (7.3,2.8) {$m$};
\node[scale = 1.2, color = red] at (4.0,2.7) {$u_j$};
\node[scale = 1.2, color = red] at (8.5,2.4) {$v_j$};
\node[scale = 1.2] at (2.5,3.0) {$u_j^*$};
\node[scale = 1.2] at (10.0,2.6) {$v_j^*$};

\end{tikzpicture}


==> tikz/halfspaces.tex <==
\begin{tikzpicture}

% AREAS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [dashed, color = white!40!blue, fill = white!92!blue] (1.0,0.4) -- (4.6,0.4) -- (4.6,3.6) -- (1.0,3.6) -- (1.0,0.4) node[below left] {$H_i'$};
\draw [dashed, color = white!40!red, fill = white!92!red] (9.0,0.4) -- (9.0,3.6) -- (5.4,3.6) -- (5.4,0.4) -- (9.0,0.4) node[below right] {$H_i''$};
\draw [color = white!20!blue, fill = white!80!blue] (3.5,0.6) -- (4.4,0.6) -- (4.4,3.4) -- (3.5,3.4) -- (3.5,0.6);
\draw [color = white!20!red, fill = white!80!red] (5.6,0.6) -- (6.5,0.6) -- (6.5,3.4) -- (5.6,3.4) -- (5.6,0.6);

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (4,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (4,2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P13) at (4,3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (6,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (6,2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (6,3) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P01) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P02) at (3,2) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (7,3) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw[line width = 2pt, color = green] (P11) -- (P21);
\draw[line width = 2pt, color = green] (P12) -- (P22);
\draw[line width = 2pt, color = green] (P13) -- (P23);

\draw (P11) -- (P12);
\draw (P12) -- (P13);
\draw (P21) -- (P22);
\draw (P22) -- (P23);

\draw (P01) -- (P11);
\draw (P02) -- (P12);
\draw (P01) -- (P02);
\draw[dashed] (P02) -- (2,2);
\draw[dashed] (P01) -- (2,1);

\draw (P23) -- (P33);
\draw[dashed] (P33) -- (8,3);
\draw[dashed] (P33) -- (8,2);


% ETIQUETTES

\node[scale=1.2, color = blue] at (2.8,2.8) {$\partial H_i'$};
\node[scale=1.2, color = red] at (7.2,1.2) {$\partial H_i''$};
\node[scale=1.2, color = green] at (5.0,3.5) {$E_i$};

\end{tikzpicture}


==> tikz/ingoing_edges.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P0) at (6,6) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (4,6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (4.5,5.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P3) at (6,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1') at (6.5,7.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2') at (7.5,6.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P4) at (2.5,5.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P5) at (4.5,3.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P6) at (4,4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm] (P7) at (2.5,3.2) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[->, line width = 1.4pt] (P1) -- (P0);
\draw[->, line width = 1.4pt] (P2) -- (P0);
\draw[->, line width = 1.4pt] (P3) -- (P0);

\draw[->, line width = 1.4pt] (P0) -- (P1');
\draw[->, line width = 1.4pt] (P0) -- (P2');

\draw[dashed] (P4) -- (P1);
\draw[dashed] (P4) -- (P2);
\draw[dashed] (P5) -- (P2);
\draw[dashed] (P5) -- (P3);
\draw[dashed] (P6) -- (P1);
\draw[dashed] (P6) -- (P3);
\draw[dashed] (P4) -- (P7);
\draw[dashed] (P5) -- (P7);
\draw[dashed] (P6) -- (P7);



% ETIQUETTES

\node[scale=1.2] at (5.0,6.4) {$E_i$};
\node[scale=1.2] at (5.3,5.1) {$E_j$};
\node[scale=1.2] at (6.4,5.0) {$E_h$};


\node[scale = 1.2] at (6.3,6.3) {$v$};

\end{tikzpicture}


==> tikz/ladder_pairs.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (1,4) {};
%
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (2.5,3.5) {};
%
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P3) at (3.0,4.4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (5.5,2.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (5.0,4.1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P5) at (7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.5,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (v0) at (7,1.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P6) at (8.5,2.2) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.3,3.2) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P7) at (10.0,2.7) {};
%
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P8) at (12.0,2.9) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[->,dotted,line width = 1.4pt] (v0) -- (P5);

%\draw[<-,line width = 1.4pt] (P1) -- (P2);
%\draw[<-,line width = 1.8pt, color = blue] (P2) -- (P3);
\draw[<-,line width = 1.4pt, dotted] (P3) -- (P42);
\draw[<-,line width = 1.4pt,color = blue] (P4) -- (P5);
\draw[->,line width = 1.4pt, color = green] (P5) -- (P6);
\draw[->,line width = 1.4pt, color = purple] (P5) -- (P62);
\draw[->,line width = 1.8pt, color = purple] (P6) -- (P7);
\draw[->,line width = 1.8pt, color = green] (P62) -- (P7);
\draw[->,line width = 1.4pt, dotted] (P7) -- (P8);

\draw[->,line width = 1.4pt, color = red] (P4) -- (P42);
\draw[->,line width = 1.4pt, color = red] (P5) -- (P52);
\draw[->,line width = 1.4pt, color = blue] (P52) -- (P42);

% ETIQUETTES

\node[scale=1.2, color = blue] at (5.7,4.3) {$E_j$};
\node[scale=1.2, color = red] at (4.8,3.4) {$E_i$};

\node[scale=1.2, color = green] at (9.2,3.3) {$E_r$};
\node[scale=1.2, color = purple] at (9.3,2.1) {$E_{\ell}$};

\node[scale = 1.2] at (7.4,1.2) {$v_0$};
\node[scale = 1.2] at (6.6,2.2) {$m$};

\node[scale = 1.2] at (2.5,4.3) {$u$};
\node[scale = 1.2] at (12.5,2.9) {$v$};

\end{tikzpicture}


==> tikz/ladder_sets.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (10.0,2.9) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt, color=green] (P11) -- (P12);
\draw[line width = 1.4pt, color=red] (P11) -- (P21);
\draw[line width = 1.4pt, color=red] (P12) -- (P22);
\draw[line width = 1.4pt, color=green] (P21) -- (P22);

\draw[line width = 1.4pt, color=blue] (P21) -- (P31);
\draw[line width = 1.4pt, color=blue] (P22) -- (P32);
\draw[line width = 1.4pt, color=green] (P31) -- (P32);

\draw[line width = 1.4pt, color=orange] (P22) -- (P23);
\draw[line width = 1.4pt, color=blue] (P23) -- (P33);
\draw[line width = 1.4pt, color=orange] (P32) -- (P33);

\draw[line width = 1.4pt, color=purple] (P31) -- (P41);
\draw[line width = 1.4pt, color=purple] (P32) -- (P42);
\draw[line width = 1.4pt, color=green] (P41) -- (P42);

\draw (P41) -- (P51);
\draw (P42) -- (P52);
\draw[line width = 1.4pt, color=green] (P51) -- (P52);

\draw (P41) -- (P61);
\draw (P42) -- (P62);
\draw (P51) -- (P63);
\draw (P52) -- (P64);
\draw[line width = 1.4pt, color=green] (P61) -- (P62);
\draw (P61) -- (P63);
\draw (P62) -- (P64);
\draw[line width = 1.4pt, color=green] (P63) -- (P64);


% ETIQUETTES

\node[scale=1.2, color = red] at (2.0,0.5) {$E_1$};
\node[scale=1.2, color = blue] at (4.0,0.5) {$E_2$};
\node[scale=1.2, color = green] at (0.4,1.75) {$E_3$};
\node[scale=1.2, color = orange] at (2.4,3.25) {$E_4$};
\node[scale=1.2, color = purple] at (6.0,0.5) {$E_5$};

\node[scale = 1.2] at (0.6,0.7) {$v_0$};
\node[scale = 1.2] at (2.6,0.7) {$u$};
\node[scale = 1.2] at (10.4,3.2) {$v$};

\end{tikzpicture}


==> tikz/median_d1.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (3,4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (2,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P3) at (4,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (1.2,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P5) at (2.8,1) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P1) -- (P2);
\draw[line width = 1.4pt] (P1) -- (P3);
\draw[line width = 1.4pt] (P2) -- (P4);
\draw[line width = 1.4pt] (P2) -- (P5);


%% ETIQUETTES
%
%\node[scale=1.2, color = red] at (2.0,0.5) {$E_1$};
%\node[scale=1.2, color = blue] at (4.0,0.5) {$E_2$};
%\node[scale=1.2, color = green] at (0.4,1.75) {$E_3$};
%\node[scale=1.2, color = orange] at (2.4,3.25) {$E_4$};
%\node[scale=1.2, color = purple] at (6.0,0.5) {$E_5$};
%
%\node[scale = 1.2] at (0.6,0.7) {$v_0$};
%\node[scale = 1.2] at (2.6,0.7) {$u$};
%\node[scale = 1.2] at (10.4,3.2) {$v$};

\end{tikzpicture}


==> tikz/median_d2.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (1.3,3.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (1.3,5.3) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P43) at (-0.7,3.8) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt] (P21) -- (P22);

\draw[line width = 1.4pt] (P21) -- (P31);
\draw[line width = 1.4pt] (P22) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P32);

\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P23) -- (P33);
\draw[line width = 1.4pt] (P32) -- (P33);

\draw[line width = 1.4pt] (P22) -- (P41);
\draw[line width = 1.4pt] (P12) -- (P43);
\draw[line width = 1.4pt] (P23) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P43);
\draw[line width = 1.4pt] (P41) -- (P42);

\end{tikzpicture}


==> tikz/median_d3.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (10.0,2.9) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (8.0,4.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (10.0,4.4) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P31) -- (P32);
\draw[line width = 1.4pt] (P31) -- (P41);
\draw[line width = 1.4pt] (P32) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P42);

\draw[line width = 1.4pt](P41) -- (P51);
\draw[line width = 1.4pt] (P42) -- (P52);
\draw[line width = 1.4pt] (P51) -- (P52);

\draw[line width = 1.4pt] (P41) -- (P61);
\draw[line width = 1.4pt] (P42) -- (P62);
\draw[line width = 1.4pt] (P51) -- (P63);
\draw[line width = 1.4pt] (P52) -- (P64);
\draw[line width = 1.4pt] (P61) -- (P62);
\draw[line width = 1.4pt] (P61) -- (P63);
\draw[line width = 1.4pt] (P62) -- (P64);
\draw[line width = 1.4pt] (P63) -- (P64);

\draw[line width = 1.4pt] (P62) -- (P72);
\draw[line width = 1.4pt] (P64) -- (P74);

\end{tikzpicture}


==> tikz/milestones.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P42) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P64) at (10.0,2.9) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt,dashed,color = cyan] (P21) -- (P22);

\draw[line width = 1.4pt,dashed,color = cyan] (P21) -- (P31);
\draw[line width = 1.4pt,dashed,color = cyan] (P22) -- (P32);
\draw[line width = 1.4pt,dashed,color = cyan] (P31) -- (P32);

\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P23) -- (P33);
\draw[line width = 1.4pt] (P32) -- (P33);

\draw[line width = 1.4pt] (P31) -- (P41);
\draw[line width = 1.4pt, dashed, color = blue] (P32) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P42);

\draw (P41) -- (P51);
\draw[line width = 1.4pt, dashed, color = purple] (P42) -- (P52);
\draw[line width = 1.4pt] (P51) -- (P52);

\draw (P41) -- (P61);
\draw[line width = 1.4pt, dashed, color = purple] (P42) -- (P62);
\draw (P51) -- (P63);
\draw[line width = 1.4pt, dashed, color = purple] (P52) -- (P64);
\draw[line width = 1.4pt] (P61) -- (P62);
\draw (P61) -- (P63);
\draw[line width = 1.4pt, dashed, color = purple] (P62) -- (P64);
\draw[line width = 1.4pt] (P63) -- (P64);


% ETIQUETTES

\node[scale=1.2, color = cyan] at (4.0,0.5) {$L_{u,v}$};
\node[scale=1.2, color = blue] at (6.0,2.9) {$L_{u^+,v}$};
\node[scale=1.2, color = purple] at (9.0,3.3) {$L_{u^{++},v}$};

\node[scale = 1.2] at (0.6,0.7) {$v_0$};
\node[scale = 1.2] at (2.6,0.7) {$u$};
\node[scale = 1.2] at (10.4,3.2) {$v$};

\node[scale = 1.2] at (4.6,2.2) {$u^+$};
\node[scale = 1.2] at (6.5,2.2) {$u^{++}$};

\end{tikzpicture}


==> tikz/pivots.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P42) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=red] (P64) at (10.0,2.9) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt] (P11) -- (P12);
\draw[line width = 1.4pt] (P11) -- (P21);
\draw[line width = 1.4pt] (P12) -- (P22);
\draw[line width = 1.4pt,dashed,color = cyan] (P21) -- (P22);

\draw[line width = 1.4pt,dashed,color = cyan] (P21) -- (P31);
\draw[line width = 1.4pt,dashed,color = cyan] (P22) -- (P32);
\draw[line width = 1.4pt,dashed,color = cyan] (P31) -- (P32);

\draw[line width = 1.4pt] (P22) -- (P23);
\draw[line width = 1.4pt] (P23) -- (P33);
\draw[line width = 1.4pt] (P32) -- (P33);

\draw[line width = 1.4pt] (P31) -- (P41);
\draw[line width = 1.4pt, dashed, color = blue] (P32) -- (P42);
\draw[line width = 1.4pt] (P41) -- (P42);

\draw (P41) -- (P51);
\draw[line width = 1.4pt, dashed, color = purple] (P42) -- (P52);
\draw[line width = 1.4pt] (P51) -- (P52);

\draw (P41) -- (P61);
\draw[line width = 1.4pt, dashed, color = purple] (P42) -- (P62);
\draw (P51) -- (P63);
\draw[line width = 1.4pt, dashed, color = purple] (P52) -- (P64);
\draw[line width = 1.4pt] (P61) -- (P62);
\draw (P61) -- (P63);
\draw[line width = 1.4pt, dashed, color = purple] (P62) -- (P64);
\draw[line width = 1.4pt] (P63) -- (P64);


% ETIQUETTES

\node[scale=1.2, color = cyan] at (4.0,0.5) {$L_{u,v}$};
\node[scale=1.2, color = blue] at (6.0,2.9) {$L_{u^+,v}$};
\node[scale=1.2, color = purple] at (9.0,3.3) {$L_{u^{++},v}$};

\node[scale = 1.2] at (0.6,0.7) {$v_0$};
\node[scale = 1.2] at (2.6,0.7) {$u$};
\node[scale = 1.2] at (10.4,3.2) {$v$};

\node[scale = 1.2] at (4.6,2.2) {$u^+$};
\node[scale = 1.2] at (6.5,2.2) {$u^{++}$};

\end{tikzpicture}


==> tikz/psi_labels.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P1) at (1,4) {};
%
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P2) at (2.5,3.5) {};
%
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P3) at (3.0,4.4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P4) at (5.5,2.8) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (5.0,4.1) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P5) at (7,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (6.5,3.8) {};
%\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (v0) at (7,1.0) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P6) at (8.4,2.6) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,3.7) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P7) at (9.4,3.8) {};
%
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P8) at (11.5,3.9) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw[->,dotted,line width = 1.4pt] (v0) -- (P5);

%\draw[<-,line width = 1.4pt] (P1) -- (P2);
%\draw[<-,line width = 1.8pt, color = blue] (P2) -- (P3);
%\draw[<-,line width = 1.4pt, dotted] (P3) -- (P42);
\draw[<-,line width = 1.4pt,color = blue] (P4) -- (P5);
\draw[->,line width = 1.4pt, color = green] (P5) -- (P6);
\draw[->,line width = 1.4pt, color = purple] (P5) -- (P62);
\draw[->,line width = 1.8pt, color = purple] (P6) -- (P7);
\draw[->,line width = 1.8pt, color = green] (P62) -- (P7);
\draw[->,line width = 1.4pt, dotted] (P7) -- (P8);

\draw[->,line width = 1.4pt, color = red] (P4) -- (P42);
\draw[->,line width = 1.4pt, color = red] (P5) -- (P52);
\draw[->,line width = 1.4pt, color = blue] (P52) -- (P42);

% ETIQUETTES

\node[scale=1.2, color = blue] at (5.9,4.2) {$E_j$};
\node[scale=1.2, color = red] at (4.85,3.3) {$E_i$};

\node[scale=1.2, color = green] at (8.7,4.1) {$E_r$};
\node[scale=1.2, color = purple] at (9.2,2.9) {$E_{\ell}$};

%\node[scale = 1.2] at (7.4,1.2) {$v_0$};
\node[scale = 1.2] at (6.6,2.2) {$v_0$};

\node[scale = 1.2] at (4.6,4.3) {$v_0^+$};
\node[scale = 1.2] at (12.0,3.9) {$v$};

\end{tikzpicture}


==> tikz/star.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (6,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P34) at (6,2.9) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P41) at (7,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P42) at (7,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P51) at (9,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P52) at (9,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P61) at (8.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P62) at (8.0,2.9) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P63) at (10.0,1.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P64) at (10.0,2.9) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P71) at (7.0,4.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P72) at (8.0,4.4) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P73) at (9.0,4.0) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P74) at (10.0,4.4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (v0) at (4.7,4.2) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1pt] (P31) -- (P33);
\draw[line width = 1pt] (P32) -- (P34);
\draw[line width = 1pt] (P33) -- (P34);
\draw[line width = 1pt] (P61) -- (P33);
\draw[line width = 1pt] (P62) -- (P34);

\draw[line width = 1pt] (P31) -- (P32);
\draw[line width = 1pt] (P31) -- (P41);
\draw[<-,line width = 1.5pt, color = red] (P32) -- (P42);
\draw[<-,line width = 1.5pt, color = blue] (P41) -- (P42);

\draw[line width = 1pt](P41) -- (P51);
\draw[->,line width = 1.5pt, color = green] (P42) -- (P52);
\draw[line width = 1pt] (P51) -- (P52);

\draw[line width = 1pt] (P41) -- (P61);
\draw[->,line width = 1.5pt, color = orange] (P42) -- (P62);
\draw[line width = 1pt] (P51) -- (P63);
\draw[line width = 1pt] (P52) -- (P64);
\draw[line width = 1pt] (P61) -- (P62);
\draw[line width = 1pt] (P61) -- (P63);
\draw[line width = 1pt] (P62) -- (P64);
\draw[line width = 1pt] (P63) -- (P64);

\draw[line width = 1pt] (P62) -- (P72);
\draw[line width = 1pt] (P64) -- (P74);
\draw[line width = 1pt] (P72) -- (P74);

\draw[->,line width = 1.5pt, color = purple] (P42) -- (P71);
\draw[line width = 1pt] (P52) -- (P73);
\draw[line width = 1pt] (P71) -- (P73);
\draw[line width = 1pt] (P71) -- (P72);
\draw[line width = 1pt] (P73) -- (P74);

\draw[->,line width = 1pt, dotted] (v0) -- (P42);

%etiquettes
\node[scale=1.2] at (6.7,2.2) {$m$};
\node[scale=1.2] at (5.1,4.3) {$v_0$};
\node[scale=1.2] at (9.5,0.7) {$m_{ij}$};
%\node[scale=1.2] at (4.6,0.7) {$m_{i\ell}$};
\node[scale=1.2] at (10.4,4.7) {$m_{jhr}$};
\node[scale=1.4, color = red] at (4.4,2.5) {$E_{\ell}$};
\node[scale=1.4, color = purple] at (7.0,4.6) {$E_{r}$};
\node[scale=1.4, color = blue] at (7.0,0.4) {$E_{i}$};
\node[scale=1.4, color = green] at (9.5,2.2) {$E_{j}$};
\node[scale=1.4, color = orange] at (8.4,3.3) {$E_{h}$};
\end{tikzpicture}


==> tikz/tree.tex <==
\begin{tikzpicture}

% BLOCS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw [color = black, fill = white] (6.0,10.0) -- (6.0,11.0) -- (9.0,11.0) -- (9.0,10.0) --  (6.0,10.0);
\draw [color = black, fill = white] (3.0,7.5) -- (3.0,8.5) -- (6.0,8.5) -- (6.0,7.5) -- (3.0,7.5);
\draw [color = black, fill = white] (1.0,5.0) -- (1.0,6.0) -- (4.0,6.0) -- (4.0,5.0) -- (1.0,5.0);
%\draw [dashed, color = blue, fill = white!92!blue] (4.7,5.3) -- (10.6,5.3) -- (10.6,4.1) -- (8.5,4.1) -- (8.5,3.2) -- (4.7,3.2) -- (4.7,5.3);
% CUBES

\node (P1) at (7.5,10.5) {$\set{E_i,E_j}$};
\node (P2) at (4.5,8.0) {$\set{E_j,E_h,E_r}$};
\node (P3) at (2.5,5.5) {$\set{E_{\ell}}$};


% ETIQUETTES


%\node[scale=1.1, color = blue] at (12.0,10.0) {Depth $0$};
%\node[scale=1.1, color = blue] at (12.0,7.5) {Depth $1$};
%\node[scale=1.1, color = blue] at (12.0,5.0) {Depth $2$};

\node[scale=1.1, color = red] at (8.7,11.3) {$a_0$};
\node[scale=1.1, color = red] at (5.7,8.8) {$a_1$};
\node[scale=1.1, color = red] at (3.7,6.3) {$a_2$};

\node[scale=1.1] at (4.0,9.8) {$E_i$};
\node[scale=1.1] at (2.1,7.3) {$E_h$};


\node[scale=1.1] at (9.5,9.8) {$E_j$};

\node[scale=1.1] at (7.0,7.3) {$E_j$};
%\node[scale=1.1] at (5.2,7.1) {$E_j$};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\draw[line width = 2pt, color=blue, dashed] (10.5,10.5)--(12.8,10.5);
%\draw[line width = 2pt, color=blue, dashed] (7.5,8.0)--(12.8,8.0);
%\draw[line width = 2pt, color=blue, dashed] (5.5,5.5)--(12.8,5.5);
%\draw[->,>=latex,line width = 2pt, color=blue] (13.2,12.0)--(13.2,4.0);

\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (6.0,10.3) -| (3.5,8.5);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (3.0,7.8) -| (1.5,6.0);

\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (9.0,10.3) -| (10.0,8.5);

%\draw[->,>=latex,line width = 1.4pt] (5.5,7.5) -- (5.5,6.0);
\draw[->,>=latex,rounded corners=5pt,line width = 1.4pt] (6.0,7.8) -| (7.5,6.0);


\end{tikzpicture}


==> tikz/vertices_pof.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt, color = green] (P11) -- (P12);
\draw[line width = 1.4pt, color = red] (P11) -- (P21);
\draw[line width = 1.4pt, color = red] (P12) -- (P22);
\draw[line width = 1.4pt, color = green] (P21) -- (P22);

\draw[line width = 1.4pt, color = blue] (P21) -- (P31);
\draw[line width = 1.4pt, color = blue] (P22) -- (P32);
\draw[line width = 1.4pt, color = green] (P31) -- (P32);

\draw[line width = 1.4pt, color = orange] (P22) -- (P23);
\draw[line width = 1.4pt, color = blue] (P23) -- (P33);
\draw[line width = 1.4pt, color = orange] (P32) -- (P33);

% ETIQUETTES

\node[scale=1.2, color = red] at (2.0,2.9) {$E_1$};
\node[scale=1.2, color = blue] at (4.0,4.4) {$E_2$};
\node[scale=1.2, color = green] at (5.5,1.75) {$E_3$};
\node[scale=1.2, color = orange] at (5.5,3.25) {$E_4$};

\node[scale = 1.2] at (0.6,0.7) {$v_0$};
\node[scale = 1.2] at (0.6,2.2) {$v_1$};
\node[scale = 1.2] at (2.6,0.7) {$v_2$};
\node[scale = 1.2] at (2.6,2.2) {$v_3$};
\node[scale = 1.2] at (2.6,3.7) {$v_4$};
\node[scale = 1.2] at (4.6,0.7) {$v_5$};
\node[scale = 1.2] at (4.6,2.2) {$v_6$};
\node[scale = 1.2] at (4.6,3.7) {$v_7$};

\end{tikzpicture}


==> tikz/vertices_ppf.tex <==
\begin{tikzpicture}

% NODES %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P11) at (1,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P12) at (1,2.5) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P21) at (3,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P22) at (3,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P23) at (3,4) {};

\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P31) at (5,1) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P32) at (5,2.5) {};
\node[draw, circle, minimum height=0.2cm, minimum width=0.2cm, fill=black] (P33) at (5,4) {};


% LINKS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[line width = 1.4pt, color = green] (P11) -- (P12);
\draw[line width = 1.4pt, color = red] (P11) -- (P21);
\draw[line width = 1.4pt, color = red] (P12) -- (P22);
\draw[line width = 1.4pt, color = green] (P21) -- (P22);

\draw[line width = 1.4pt, color = blue] (P21) -- (P31);
\draw[line width = 1.4pt, color = blue] (P22) -- (P32);
\draw[line width = 1.4pt, color = green] (P31) -- (P32);

\draw[line width = 1.4pt, color = orange] (P22) -- (P23);
\draw[line width = 1.4pt, color = blue] (P23) -- (P33);
\draw[line width = 1.4pt, color = orange] (P32) -- (P33);

% ETIQUETTES

\node[scale=1.2, color = red] at (2.0,2.9) {$E_1$};
\node[scale=1.2, color = blue] at (4.0,4.4) {$E_2$};
\node[scale=1.2, color = green] at (5.5,1.75) {$E_3$};
\node[scale=1.2, color = orange] at (5.5,3.25) {$E_4$};

\node[scale = 1.2] at (0.6,0.7) {$v_0$};
\node[scale = 1.2] at (0.6,2.2) {$v_1$};
\node[scale = 1.2] at (2.6,0.7) {$v_2$};
\node[scale = 1.2] at (2.6,2.2) {$v_3$};
\node[scale = 1.2] at (2.6,3.7) {$v_4$};
\node[scale = 1.2] at (4.6,0.7) {$v_5$};
\node[scale = 1.2] at (4.6,2.2) {$v_6$};
\node[scale = 1.2] at (4.6,3.7) {$v_7$};

\end{tikzpicture}

